Evading classifiers in discrete domains with provable optimality guarantees

Machine-learning models for security-critical applications such as bot, malware, or spam detection, operate in constrained discrete domains. These applications would benefit from having provable guarantees against adversarial examples. The existing literature on provable adversarial robustness of models, however, exclusively focuses on robustness to gradient-based attacks in domains such as images. These attacks model the adversarial cost, e.g., amount of distortion applied to an image, as a $p$-norm. We argue that this approach is not well-suited to model adversarial costs in constrained domains where not all examples are feasible. We introduce a graphical framework that (1) generalizes existing attacks in discrete domains, (2) can accommodate complex cost functions beyond $p$-norms, including financial cost incurred when attacking a classifier, and (3) efficiently produces valid adversarial examples with guarantees of minimal adversarial cost. These guarantees directly translate into a notion of adversarial robustness that takes into account domain constraints and the adversary's capabilities. We show how our framework can be used to evaluate security by crafting adversarial examples that evade a Twitter-bot detection classifier with provably minimal number of changes; and to build privacy defenses by crafting adversarial examples that evade a privacy-invasive website-fingerprinting classifier.

==> parts/extras/illustration.tex <==
\includegraphics[width=0.66\linewidth]{images/heuristic_illustration.pdf}
\caption{An admissible heuristic for graph search. Circles represent feasible examples $\sX$, with
$\sX \subset \domainclosure = \sR^2$ being a subset of 2-dimensional Euclidean space. The color and
a plus or minus shows the true class of an example. Arrows represent transformations in $\gG$, with
the length of the arrow being the $\lp[2]$ cost of the transformation. Pointwise robustness
$\dist[2](\vx)$ over $\domainclosure$ is the $\lp[2]$ distance from point $\vx$ to the decision
boundary defined by the target model $f(\vx) = \vw \cdot \vx + b$. The value of an admissible
heuristic is $\dist[2](\vx)$ for all $\vx$ not classified as target class ($-$), and zero for the other ones.}
\label{fig:heuristic-illustration}

